Yukawa Couplings for Bosonic $Z_N$ Orbifolds: Their Moduli and Twisted Sector Dependence

The three point correlation functions with twist fields are determined for bosonic $Z_N$ orbifolds. Both the choice of the modular background (compatible with the twist) and of the (higher) twisted sectors involved are fully general. We point out a necessary restriction on the set of instantons contributing to twist field correlation functions not obtained in previous calculations. Our results show that the theory is target space duality invariant.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         BEGIN          OF            FIGURE                     %
%                                                                 %
% Cut out the stuff below and put it in a file called  "stem.ps"  %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


---------------------------Cut here-------------------------------------------


%!
%%Title: /tmp/xfig-export020299
%%Creator: fig2dev
%%CreationDate: Tue Apr 14 11:41:41 1992
%%For: sstieber@bohr (Stephan Stieberger,T30,+49(89)3209-2386)
%%BoundingBox: 0 0 478 440
%%Pages: 0
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
90 -10 translate
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-70 73 translate
0.0 440.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 219 169 5 5 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 519 169 5 5 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 519 474 5 5 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 159 479 5 5 0 360 DrawEllipse gs col-1 s gr
1.000 setlinewidth
% Polyline
n 423 81 m 403 91 l  423 101 l gs col-1 s gr
	[6.000000] 0 setdash
% Polyline
n 409 419 m 389 429 l  409 439 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 389 394 m 394 374 l  374 379 l gs col-1 s gr
0.500 setlinewidth
% Interpolated spline
n 219 169 m
	229.974 164.808 234.974 163.558 239 164 curveto
	244.823 164.639 252.608 174.000 259 174 curveto
	265.392 174.000 272.608 164.000 279 164 curveto
	285.392 164.000 292.608 174.000 299 174 curveto
	305.392 174.000 312.608 164.000 319 164 curveto
	325.392 164.000 332.608 174.000 339 174 curveto
	345.392 174.000 352.608 164.000 359 164 curveto
	365.392 164.000 372.608 174.000 379 174 curveto
	385.392 174.000 393.722 165.246 399 164 curveto
	399.000 164.000 399.000 164.000 399 164 curveto
	404.278 165.246 412.608 174.000 419 174 curveto
	425.392 174.000 432.608 164.000 439 164 curveto
	445.392 164.000 452.608 174.000 459 174 curveto
	465.392 174.000 472.608 164.000 479 164 curveto
	485.392 164.000 493.177 173.361 499 174 curveto
	504.368 174.589 514.254 169.584 519 169 curveto
	519.000 169.000 519.000 169.000 519 169 curveto
gs col-1 s gr
% Interpolated spline
n 299 469 m
	296.104 471.896 294.854 473.146 294 474 curveto
	293.146 474.854 291.896 476.104 289 479 curveto
gs col-1 s gr
% Interpolated spline
n 519 474 m
	508.794 481.500 503.794 484.000 499 484 curveto
	492.608 484.000 485.392 474.000 479 474 curveto
	472.608 474.000 465.392 484.000 459 484 curveto
	452.608 484.000 445.392 474.000 439 474 curveto
	432.608 474.000 425.392 484.000 419 484 curveto
	412.608 484.000 405.392 474.000 399 474 curveto
	392.608 474.000 385.392 484.000 379 484 curveto
	372.608 484.000 365.392 474.000 359 474 curveto
	352.608 474.000 345.392 484.000 339 484 curveto
	332.608 484.000 325.392 474.000 319 474 curveto
	312.608 474.000 305.392 484.000 299 484 curveto
	292.608 484.000 285.392 474.000 279 474 curveto
	272.608 474.000 265.392 484.000 259 484 curveto
	252.608 484.000 245.392 474.000 239 474 curveto
	232.608 474.000 225.392 484.000 219 484 curveto
	212.608 484.000 205.392 474.000 199 474 curveto
	192.608 474.000 184.823 483.361 179 484 curveto
	174.974 484.442 169.974 483.192 159 479 curveto
gs col-1 s gr
1.000 setlinewidth
% Interpolated spline
n 299 469 m
	290.646 474.437 288.146 476.937 289 479 curveto
	289.000 479.000 289.000 479.000 289 479 curveto
gs col-1 s gr
	[6.000000] 0 setdash
% Interpolated spline
n 379 174 m
	355.648 196.972 345.648 206.972 339 214 curveto
	319.025 235.116 273.220 287.228 254 309 curveto
	223.009 344.107 141.044 418.152 119 464 curveto
	113.005 476.469 103.374 503.155 109 519 curveto
	113.639 532.066 131.590 545.542 144 549 curveto
	160.376 553.563 190.460 543.672 204 539 curveto
	217.945 534.188 247.291 517.761 259 509 curveto
	264.947 504.550 272.447 497.050 289 479 curveto
gs col-1 s gr
	[] 0 setdash
% Open spline
n 434.000 164.000 m 434.000 156.500 l
	434.000 156.500 434.000 149.000 439.000 139.000 DrawSplineSection
	439.000 139.000 444.000 129.000 466.500 114.000 DrawSplineSection
	466.500 114.000 489.000 99.000 514.000 104.000 DrawSplineSection
	514.000 104.000 539.000 109.000 554.000 119.000 DrawSplineSection
	554.000 119.000 569.000 129.000 571.500 144.000 DrawSplineSection
	571.500 144.000 574.000 159.000 566.500 176.500 DrawSplineSection
	566.500 176.500 559.000 194.000 546.500 209.000 DrawSplineSection
	546.500 209.000 534.000 224.000 481.500 281.500 DrawSplineSection
	481.500 281.500 429.000 339.000 359.000 409.000 DrawSplineSection
	289.000 479.000 l gs col-1 s gr
	1 setlinecap [1 4.500000] 4.500000 setdash
% Open spline
n 379.000 174.000 m 401.500 151.500 l
	401.500 151.500 424.000 129.000 449.000 124.000 DrawSplineSection
	449.000 124.000 474.000 119.000 499.000 124.000 DrawSplineSection
	499.000 124.000 524.000 129.000 536.500 144.000 DrawSplineSection
	536.500 144.000 549.000 159.000 546.500 174.000 DrawSplineSection
	546.500 174.000 544.000 189.000 524.000 204.000 DrawSplineSection
	524.000 204.000 504.000 219.000 479.000 214.000 DrawSplineSection
	479.000 214.000 454.000 209.000 444.000 194.000 DrawSplineSection
	444.000 194.000 434.000 179.000 434.000 171.500 DrawSplineSection
	434.000 164.000 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Open spline
n 309.000 94.000 m 409.000 91.500 l
	409.000 91.500 509.000 89.000 546.500 96.500 DrawSplineSection
	546.500 96.500 584.000 104.000 594.000 121.500 DrawSplineSection
	594.000 121.500 604.000 139.000 606.500 159.000 DrawSplineSection
	606.500 159.000 609.000 179.000 599.000 199.000 DrawSplineSection
	599.000 199.000 589.000 219.000 579.000 226.500 DrawSplineSection
	579.000 226.500 569.000 234.000 561.500 236.500 DrawSplineSection
	561.500 236.500 554.000 239.000 491.500 239.000 DrawSplineSection
	491.500 239.000 429.000 239.000 369.000 239.000 DrawSplineSection
	369.000 239.000 309.000 239.000 271.500 236.500 DrawSplineSection
	271.500 236.500 234.000 234.000 209.000 226.500 DrawSplineSection
	209.000 226.500 184.000 219.000 171.500 209.000 DrawSplineSection
	171.500 209.000 159.000 199.000 156.500 189.000 DrawSplineSection
	156.500 189.000 154.000 179.000 154.000 166.500 DrawSplineSection
	154.000 166.500 154.000 154.000 161.500 141.500 DrawSplineSection
	161.500 141.500 169.000 129.000 176.500 124.000 DrawSplineSection
	184.000 119.000 l gs col-1 s gr
% Open spline
n 209.000 109.000 m 224.000 104.000 l
	224.000 104.000 239.000 99.000 276.500 96.500 DrawSplineSection
	314.000 94.000 l gs col-1 s gr
	[6.000000] 0 setdash
% Open spline
n 374.000 429.000 m 421.500 429.000 l
	421.500 429.000 469.000 429.000 479.000 429.000 DrawSplineSection
	489.000 429.000 l gs col-1 s gr
	[] 0 setdash
	[6.000000] 0 setdash
% Open spline
n 374.000 429.000 m 276.500 424.000 l
	276.500 424.000 179.000 419.000 144.000 429.000 DrawSplineSection
	144.000 429.000 109.000 439.000 96.500 451.500 DrawSplineSection
	96.500 451.500 84.000 464.000 79.000 484.000 DrawSplineSection
	79.000 484.000 74.000 504.000 81.500 529.000 DrawSplineSection
	81.500 529.000 89.000 554.000 99.000 559.000 DrawSplineSection
	99.000 559.000 109.000 564.000 121.500 566.500 DrawSplineSection
	121.500 566.500 134.000 569.000 196.500 569.000 DrawSplineSection
	196.500 569.000 259.000 569.000 319.000 569.000 DrawSplineSection
	319.000 569.000 379.000 569.000 439.000 564.000 DrawSplineSection
	439.000 564.000 499.000 559.000 526.500 546.500 DrawSplineSection
	526.500 546.500 554.000 534.000 561.500 516.500 DrawSplineSection
	561.500 516.500 569.000 499.000 569.000 484.000 DrawSplineSection
	569.000 484.000 569.000 469.000 559.000 459.000 DrawSplineSection
	559.000 459.000 549.000 449.000 534.000 441.500 DrawSplineSection
	534.000 441.500 519.000 434.000 506.500 431.500 DrawSplineSection
	506.500 431.500 494.000 429.000 491.500 429.000 DrawSplineSection
	489.000 429.000 l gs col-1 s gr
	[] 0 setdash
% Open spline
n 184.000 119.000 m 196.500 114.000 l
	209.000 109.000 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
199 174 m
gs 1 -1 scale (z) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
534 474 m
gs 1 -1 scale (z) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
204 179 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
514 184 m
gs 1 -1 scale (z) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
519 189 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
569 549 m
gs 1 -1 scale (C) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
424 359 m
gs 1 -1 scale (C) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
129 179 m
gs 1 -1 scale (C) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
434 364 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
579 554 m
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
149 499 m
gs 1 -1 scale (z) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
154 509 m
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
139 184 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
539 484 m
gs 1 -1 scale (4) col-1 show gr
$F2psEnd
